Generative Flow Networks: Theory and Applications to Structure Learning

Without any assumptions about data generation, multiple causal models may explain our observations equally well. To avoid selecting a single arbitrary model that could result in unsafe decisions if it does not match reality, it is therefore essential to maintain a notion of epistemic uncertainty about our possible candidates. This thesis studies the problem of structure learning from a Bayesian perspective, approximating the posterior distribution over the structure of a causal model, represented as a directed acyclic graph (DAG), given data. It introduces Generative Flow Networks (GFlowNets), a novel class of probabilistic models designed for modeling distributions over discrete and compositional objects such as graphs. They treat generation as a sequential decision making problem, constructing samples of a target distribution defined up to a normalization constant piece by piece. In the first part of this thesis, we present the mathematical foundations of GFlowNets, their connections to existing domains of machine learning and statistics such as variational inference and reinforcement learning, and their extensions beyond discrete problems. In the second part of this thesis, we show how GFlowNets can approximate the posterior distribution over DAG structures of causal Bayesian Networks, along with the parameters of its causal mechanisms, given observational and experimental data.

==> figures/chapter5/equivalences.tex <==
% NO standalone!!
% This is directly \input{} in the main document
\begin{NoHyper}
\begin{adjustbox}{center}
\begin{tikzpicture}[x=10pt, y=10pt]
\useasboundingbox (0, 0) rectangle (48, 12);  % Do not comment out
\node[] at (24, 6) {\begin{tikzpicture}[every node/.style={inner sep=0pt}, gfn_edge/.style={ultra thick, -latex}, alg_node/.style={thick, circle, draw, minimum size=41pt, fill=white, inner sep=2pt, align=center}, intra_alg_edge/.style={thick, -latex}, inter_alg_edge/.style={latex-latex, line width=1.5pt}, y=70pt, x=85pt]

\usetikzlibrary{positioning}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% https://colorbrewer2.org/#type=sequential&scheme=YlGnBu&n=4
\definecolor{groupcolor1}{HTML}{225ea8}
\definecolor{groupcolor2}{HTML}{41b6c4}
\definecolor{groupcolor3}{HTML}{a1dab4}

\node[alg_node] (pcl) at (1, 1) {};
\node[] at (pcl.center) {\begin{tikzpicture}
    \node[scale=1] (title_pcl) {PCL};
    \node[below=2pt of title_pcl, scale=0.3] {\citep{nachum2017pcl}};
\end{tikzpicture}};

\node[alg_node] (subtb) at (1, 0) {};
\node[] at (subtb.center) {\begin{tikzpicture}
    \node[scale=1] (title_subtb) {SubTB};
    \node[below=2pt of title_subtb, scale=0.3] {\citep{madan2022subtb}};
\end{tikzpicture}};

\node[alg_node] (tb) at (0, 0) {};
\node[] at (tb.center) {\begin{tikzpicture}
    \node[scale=1] (title_tb) {TB};
    \node[below=2pt of title_tb, scale=0.3] {\citep{malkin2022trajectorybalance}};
\end{tikzpicture}};

\node[alg_node] (sql) at (2.5, 1) {};
\node[] at (sql.center) {\begin{tikzpicture}
    \node[scale=1] (title_sql) {SQL};
    \node[below=2pt of title_sql, scale=0.3] {\citep{haarnoja2017sql}};
\end{tikzpicture}};

\node[alg_node] (db) at (2, 0) {};
\node[] at (db.center) {\begin{tikzpicture}
    \node[scale=1] (title_db) {DB};
    \node[below=2pt of title_db, scale=0.3] {\citep{bengio2023gflownetfoundations}};
\end{tikzpicture}};

\node[alg_node] (fl_db) at (3, 0) {};
\node[] at (fl_db.center) {\begin{tikzpicture}
    \node[scale=1] (title_fl_db) {FL-DB};
    \node[below=2pt of title_fl_db, scale=0.3] {\citep{pan2023flgfn}};
\end{tikzpicture}};

\node[alg_node] (policy_sql) at (4, 1) {};
\node[] at (policy_sql.center) {\begin{tikzpicture}
    \node[scale=1] (title_policy_sql) {$\pi$-SQL};
    % \node[below=2pt of title_policy_sql, scale=0.4] {(\cref{sec:sql-policy-parametrization})};
\end{tikzpicture}};

\node[alg_node] (modified_db) at (4, 0) {};
\node[] at (modified_db.center) {\begin{tikzpicture}
    \node[scale=0.8, align=center] (title_modified_db) {Modified\\[-0.5ex]DB};
    \node[below=2pt of title_modified_db, scale=0.3] {\citep{deleu2022daggflownet}};
\end{tikzpicture}};

\draw[inter_alg_edge, draw=groupcolor1] (pcl) -- (subtb) node[left, midway, scale=0.5, align=center, anchor=east, inner sep=8pt] {Equivalence with\\corrected reward \cref{eq:reward-correction-maxentrl}\\\cref{prop:equivalence-pcl-subtb}};
\draw[inter_alg_edge, densely dashed, draw=groupcolor1] (pcl) to[bend right=30] (tb);
\draw[intra_alg_edge] (subtb) -- (tb) node[below, midway, scale=0.5, align=center, inner sep=8pt] {Complete\\trajectories\\\citep{malkin2022trajectorybalance}};
\draw[intra_alg_edge] (pcl) -- (sql) node[below, midway, scale=0.5, align=center, inner sep=8pt] {Unified PCL\\rollout $d=1$\\\citep{nachum2017pcl}};
\draw[intra_alg_edge] (subtb) -- (db) node[below, midway, scale=0.5, align=center, inner sep=8pt] {Subtrajectories\\of length 1\\\citep{malkin2022trajectorybalance}};
\draw[inter_alg_edge, densely dashed, draw=groupcolor2] (sql) -- (db);
\draw[inter_alg_edge, densely dashed, draw=groupcolor2] (sql) -- (fl_db);
\draw[intra_alg_edge] (sql) -- (policy_sql) node[below, midway, scale=0.5, align=center, inner sep=8pt] {Policy\\parametrization\\\cref{sec:equivalence-pisql-mdb}};
\draw[intra_alg_edge] (db) -- (fl_db) node[below, midway, scale=0.5, align=center, inner sep=8pt] {Intermediate\\rewards\\\citep{pan2023flgfn}};
\draw[intra_alg_edge] (fl_db) -- (modified_db) node[below, midway, scale=0.5, align=center, inner sep=8pt] {All states are\\terminating\\\citep{deleu2022daggflownet}};
\draw[inter_alg_edge, densely dashed, draw=groupcolor3] (policy_sql) -- (modified_db);

\node[fit=(pcl)(subtb)(tb)] (trajectories_group) {};
\node[fit=(sql)(fl_db)(db)] (transitions_group) {};
\node[fit=(policy_sql)(modified_db)] (all_terminating_group) {};

\node[anchor=south, scale=0.8, yshift=8pt] (trajectories_group_title) at (trajectories_group.{north}) {Trajectories};
\node[anchor=south, scale=0.8, yshift=8pt] (transitions_group_title) at (transitions_group.{north}) {\vphantom{j}Transitions};
\node[anchor=south, scale=0.8, yshift=8pt] (all_terminating_group_title) at (all_terminating_group.{north}) {\vphantom{j}$\gS \equiv \gX$};

\begin{pgfonlayer}{background}
\node[fit=(trajectories_group)(trajectories_group_title), fill=groupcolor1!20, inner sep=8pt, rounded corners=3pt, minimum width=160pt] {};
\node[fit=(transitions_group)(transitions_group_title), fill=groupcolor2!20, inner sep=8pt, rounded corners=3pt, minimum width=160pt] {};
\node[fit=(all_terminating_group)(all_terminating_group_title), fill=groupcolor3!20, inner sep=8pt, rounded corners=3pt, minimum width=75pt] (all_terminating_group_fill) {};
\end{pgfonlayer}

\coordinate (mid) at ($(pcl.south)!0.5!(subtb.north)$);
\coordinate[xshift=10pt] (mid_right) at (mid -| all_terminating_group_fill.east);
\draw[|-|, thick, shorten <=-5pt, shorten >=-5pt] (policy_sql.north -| mid_right) -- (policy_sql.south -| mid_right) node[midway, above, sloped, scale=0.8, font=\bfseries, inner sep=8pt] {MaxEnt RL};
\draw[|-|, thick, shorten <=-5pt, shorten >=-5pt] (modified_db.north -| mid_right) -- (modified_db.south -| mid_right) node[midway, above, sloped, scale=0.8, font=\bfseries, inner sep=8pt] {GFlowNet};

\end{tikzpicture}};
\end{tikzpicture}
\end{adjustbox}
\end{NoHyper}
